Co-Design of Cryptographic Parameters and Delay-Aware Feedback Gain for Encrypted Control Systems

Encrypted control employs homomorphic encryption (HE) to protect both the computation and communication stages, making it a promising approach for secure networked control systems. Most existing results pre-design a controller in the plaintext domain and then implement it over encrypted data. However, this can be problematic because HE induces non-negligible communication and computation delays that typically increase with the security level, potentially degrading control performance and even destabilizing the closed-loop system. To address this issue, we propose a co-design framework for cryptographic parameters and delay-aware feedback gain. We first characterize an upper bound of the encryption-induced delay as a function of the cryptographic parameters. Then, for a given set of cryptographic parameters and feedback gain, we derive a sufficient condition under which the closed-loop system remains stable for all admissible delays, expressed as a finite set of linear matrix inequalities. This leads to a tractable outer-inner design procedure: the outer loop selects cryptographic parameters satisfying the desired security level, while the inner loop seeks a stabilizing delay-aware feedback gain.

==> img/delay.tex <==
\begin{tikzpicture}[x=1cm,y=1.1cm,>=latex,font=\small]

% spacing between sampling instants
\def\Ts{2.5}
\def\tauk{0.42}
\def\tauknext{0.45}

% actual delayed instants
\pgfmathsetmacro{\tkavail}{\tauk*\Ts}
\pgfmathsetmacro{\tknextavail}{\Ts+\tauknext*\Ts}

% time axis
\draw[->] (-0.6,0) -- ({2*\Ts+0.8},0) node[right] {$t$};

% sampling instants
\foreach \x/\lab in {
  0/{$kT_s$},
  \Ts/{$(k+1)T_s$},
  {2*\Ts}/{$(k+2)T_s$}
}{
  \draw[dashed] (\x,0) -- (\x,1.45);
  \draw (\x,0.08) -- (\x,-0.08);
  \node[below=4pt] at (\x,0) {\lab};
}

% delayed availability instants
\draw[dashed] (\tkavail,0) -- (\tkavail,1.45);
\draw[dashed] (\tknextavail,0) -- (\tknextavail,1.45);

% latency arrows
\draw[<->] (0,1.40) -- node[above] {$\tau_\theta$} (\tkavail,1.40);
\draw[<->] (\Ts,1.40) -- node[above] {$\tau_\theta$} (\tknextavail,1.40);

% sampled control held by ZOH
\draw[thick]
  (-0.35,0.35) -- (\tkavail,0.35)
  -- (\tkavail,0.80) -- (\tknextavail,0.80)
  -- (\tknextavail,1.20) -- ({2*\Ts+0.35},1.20);

% labels for active inputs
\node[above] at (-0.65,0.35) {$u_e[k-1]$};
\node[above] at (1.8,0.80) {$u_e[k]$};
\node[above] at ({0.5*(\tknextavail+2*\Ts)},1.20) {$u_e[k+1]$};

% availability markers
% \draw[->] (\tkavail,1.33) -- (\tkavail,0.84);
% \draw[->] (\tknextavail,1.33) -- (\tknextavail,1.24);

\end{tikzpicture}

==> img/diagram.tex <==
\begin{tikzpicture}[font=\small]

% =========================================================
% Top row
% =========================================================
\node[block] (q1) {ZOH};
\node[block, right=1cm of q1] (plant) {Plant};
\node[block, right=1cm of plant, minimum width=4.5em, minimum height=2.6em] (q2) {};

% internal switch drawing
\draw ($(q2.west)+(0.22cm,0.1cm)$) -- ($(q2.center)+(-0.18cm,0.1cm)$);
\draw ($(q2.center)+(-0.05cm,0.3cm)$) -- ($(q2.center)+(0.22cm,0.1cm)$);
\fill ($(q2.center)+(-0.05cm,0.3cm)$) circle (1pt);
\fill ($(q2.center)+(-0.18cm,0.1cm)$) circle (1pt);
\draw ($(q2.center)+(0.22cm,0.1cm)$) -- ($(q2.east)+(-0.22cm,0.1cm)$);

\node at ($(q2.center)+(0,-0.2cm)$) {Sample};
\node at ($(q2.center)+(0.52cm,0.26cm)$) {\scriptsize $T_s$};
% =========================================================
% Middle row
% =========================================================
\node[block, below=0.7cm of q1] (scale) {Scale};
\node[block, below=0.7cm of q2] (quant) {Quantize};


\node[block, below=0.7cm of scale] (dec) {$\Dec$};
\node[block, below=0.7cm of quant] (enc) {$\Enc$};

% =========================================================
% Controller block
% Reduced vertical distance from plant
% =========================================================
\node[block, below=4.3cm of plant, minimum width=5.5em] (ctrl) {Encrypted\\Controller};

% =========================================================
% Top chain
% =========================================================
\draw[line] (q1) -- node[midway, above] {$u(t)$} (plant);
\draw[line] (plant) -- node[midway, above] {$x(t)$} (q2);

% Left branch
\draw[line, dashed] (dec) -- node[midway, right] {$\Dec(\bfu[k])$} (scale);
\draw[line, dashed] (scale) -- node[midway, right] {$u_e[k]$} (q1);

% Right branch
\draw[line, dashed] (q2) -- node[midway, right] {$x[k]$} (quant);
\draw[line, dashed] (quant) -- node[midway, right] {$\left\lceil \frac{x[k]}{\sfr} \right\rfloor$} (enc);


\draw[line, dashed] (enc) |- 
    node[midway, above, xshift=-6mm] {$\bfx[k]$}
    (ctrl);

% =========================================================
% Controller interconnection
% =========================================================
\draw[line, dashed] (ctrl.west) -| 
    node[midway, right, yshift=8pt, xshift=9pt] {$\bfu[k]$}
    (dec.south);

% =========================================================
% Background group boxes
% =========================================================
\begin{pgfonlayer}{background}

% Top group
\node[
    draw,
    dotted,
    thick,
    rounded corners,
    fit=(q1)(plant)(q2)(dec)(enc),
    inner sep=8pt
] (boxTop) {};

% Bottom group
\node[inner sep=0pt, fit=(ctrl)] (boxRestFit) {};

% Make network box horizontally match the plant-side box
\coordinate (cyberSW) at ($(boxTop.south west |- boxRestFit.south west)+(0pt,-12pt)$);
\coordinate (cyberNE) at ($(boxTop.south east |- boxRestFit.north east)+(0pt,12pt)$);

\node[
    draw,
    dotted,
    thick,
    rounded corners,
    fit=(cyberSW)(cyberNE),
    inner sep=0pt
] (boxCyber) {};

% Labels
\node[anchor=south west]
    at ($(boxTop.north west)+(-9pt,0pt)$)
    {\bf Plant side};

\node[anchor=south west]
    at ($(boxCyber.north west)+(-9pt,0pt)$)
    {\bf Network};

\end{pgfonlayer}

\node[anchor=north, inner sep=3pt] (legend)
    at ($(boxCyber.south)+(0,-2mm)$) {%
    \begin{tabular}{@{}l l l l@{}}
    \tikz{\draw[line] (0,0)--(7mm,0);} & Continuous signal &\qquad
    \tikz{\draw[line, dashed] (0,0)--(7mm,0);} & Discrete signal
    \end{tabular}
};




\end{tikzpicture}

==> img/result.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 4,vertical sep=1.3cm}]
\nextgroupplot[
width=0.48\textwidth, height=0.17\textwidth,
tick align=outside,
tick pos=left,
title={(a) $\tau_\theta = 0$},
title style={yshift=-2mm},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|x(t)\|$},
ymajorgrids,
ymin=-0.2, ymax=25,
ytick style={color=black}
]
\addplot [line width=1.2pt, steelblue31119180, dashed]
table {%
0 1
0.025 24.0102061632132
0.05 10.8032506682016
0.075 3.6609695522498
0.1 1.10727468990594
0.125 0.315225212081218
0.15 0.0864876193262866
0.175 0.0231581690950644
0.2 0.0060967952560201
0.225 0.00158564942812201
0.25 0.000408702482356437
0.275 0.000104633646018842
0.3 2.66500166448823e-05
0.325 6.76082519745007e-06
0.35 1.70987050786215e-06
0.375 4.31400468859095e-07
0.4 1.08636685623612e-07
0.425 2.73164850923851e-08
0.45 6.86058401113392e-09
0.475 1.72143855050797e-09
0.5 4.31618147190396e-10
0.525 1.08156238713216e-10
0.55 2.7089400061894e-11
0.575 6.78241809226579e-12
0.6 1.69761813843675e-12
0.625 4.24807257685141e-13
0.65 1.06282359036779e-13
0.675 2.65866986823418e-14
0.7 6.6498964552227e-15
0.725 1.66311847073438e-15
0.75 4.15908489069541e-16
0.775 1.04002896544608e-16
0.8 2.60058789916021e-17
0.825 6.5025007189915e-18
0.85 1.62583137396623e-18
0.875 4.06499082335259e-19
0.9 1.0163301835256e-19
0.925 2.54099041418902e-20
0.95 6.35280594622282e-21
0.975 1.58826746870581e-21
1 3.97080063606482e-22
1.025 9.92726551876292e-23
1.05 2.48186916541096e-23
1.075 6.20477848496801e-24
1.1 1.55121573553016e-24
1.125 3.8780815674018e-25
1.15 9.69528837565751e-26
1.175 2.42383898534503e-26
1.2 6.05963124622403e-27
1.225 1.51491456812833e-27
1.25 3.78729993346556e-28
1.275 9.46827685995356e-29
1.3 2.36707462024637e-29
1.325 5.91769736113203e-30
1.35 1.47942650238626e-30
1.375 3.69857058017223e-31
1.4 9.24643509884394e-32
1.425 2.31161050439371e-32
1.45 5.77902972034985e-33
1.475 1.44475812196061e-33
1.5 3.6118966886479e-34
1.525 9.02974448911268e-35
1.55 2.25743667577681e-35
1.575 5.64359279643942e-36
1.6 1.41089842050936e-36
1.625 3.52724649407251e-37
1.65 8.81811712077965e-38
1.675 2.20452945731464e-38
1.7 5.51132399752617e-39
1.725 1.37783107022949e-39
1.75 3.44457781726968e-40
1.775 8.61144482656631e-41
1.8 2.15286126332005e-41
1.825 5.38215327165718e-42
1.85 1.34553834058573e-42
1.875 3.36384589680729e-43
1.9 8.40961483270433e-44
1.925 2.10240372631335e-44
1.95 5.25600935205801e-45
1.975 1.31400234526946e-45
2 3.28500587768364e-46
2.025 8.21251472322926e-47
2.05 2.05312868661139e-47
2.075 5.13282172813674e-48
2.1 1.28320543435586e-48
2.125 3.20801359053309e-49
2.15 8.02003398561977e-50
2.175 2.00500849826239e-50
2.2 5.01252124937099e-51
2.225 1.25313031308578e-51
2.25 3.13282578420057e-52
2.275 7.83206446347386e-53
2.3 1.95801611646299e-53
2.325 4.89504029234665e-54
2.35 1.22376007332452e-54
2.375 3.05940018378709e-55
2.4 7.64850046041946e-56
2.425 1.91212511529525e-56
2.45 4.78031278861902e-57
2.475 1.19507819723096e-57
2.5 2.98769549322986e-58
};
\addlegendentry{$K_1$}
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 1
0.025 2.04829349703601
0.05 2.98040604472046
0.075 3.4534101627903
0.1 3.59759471198095
0.125 3.52714904760059
0.15 3.32556971921574
0.175 3.05131089977434
0.2 2.74414473746049
0.225 2.4303116154677
0.25 2.12642423667962
0.275 1.84235541915326
0.3 1.58334472338779
0.325 1.3515184446282
0.35 1.14697453049328
0.375 0.968547665618318
0.4 0.814341053962045
0.425 0.682089345789032
0.45 0.569400402889507
0.475 0.473910991005292
0.5 0.393382061490372
0.525 0.325752268682373
0.55 0.269163172632488
0.575 0.221965745355116
0.6 0.182714988156347
0.625 0.150157417440763
0.65 0.123214690511926
0.675 0.100965574011695
0.7 0.0826276955883627
0.725 0.067539981941832
0.75 0.0551463124531893
0.775 0.0449806618960583
0.8 0.0366538348470418
0.825 0.0298417838287165
0.85 0.024275435002181
0.875 0.0197319063518732
0.9 0.0160269843755061
0.925 0.0130087195813673
0.95 0.0105520038387404
0.975 0.00855400048959619
1 0.00693030881249919
1.025 0.00561175638072851
1.05 0.00454172505641904
1.075 0.0036739281677109
1.1 0.00297056744528253
1.125 0.00240080834677859
1.15 0.00193952139158545
1.175 0.0015662450615701
1.2 0.00126433274190946
1.225 0.00102025215424382
1.25 0.00082301086044117
1.275 0.000663685782372141
1.3 0.000535038383151248
1.325 0.000431200275280805
1.35 0.000347416641071838
1.375 0.000279837042731722
1.4 0.000225345027572473
1.425 0.000181419453945942
1.45 0.000146021724352809
1.475 0.000117504155502354
1.5 9.45355766238786e-05
1.525 7.60409573664146e-05
1.55 6.11524507849748e-05
1.575 4.91697167441065e-05
1.6 3.95277846255773e-05
1.625 3.17710365817287e-05
1.65 2.55321562799788e-05
1.675 2.05151035577746e-05
1.7 1.64813512821412e-05
1.725 1.32387641171022e-05
1.75 1.06326157292254e-05
1.775 8.53833605039661e-06
1.8 6.85565754913059e-06
1.825 5.5038923048796e-06
1.85 4.41812271179236e-06
1.875 3.54613005101594e-06
1.9 2.84591875570603e-06
1.925 2.28372141356527e-06
1.95 1.83239160151598e-06
1.975 1.47010949872192e-06
2 1.17933966959018e-06
2.025 9.45992091918187e-07
2.05 7.58746950758244e-07
2.075 6.08511351299047e-07
2.1 4.87982269454893e-07
2.125 3.91295037054894e-07
2.15 3.13740676648977e-07
2.175 2.51538643008776e-07
2.2 2.01654143410892e-07
2.225 1.61651317351775e-07
2.25 1.29575256022539e-07
2.275 1.03857211558191e-07
2.3 8.32384495304894e-08
2.325 6.67090868894752e-08
2.35 5.34589731756501e-08
2.375 4.28382489052934e-08
2.4 3.43256786756993e-08
2.425 2.75032296069653e-08
2.45 2.20356658625144e-08
2.475 1.76541713849727e-08
2.5 1.41432071024268e-08
};
\addlegendentry{$K_2$}

\nextgroupplot[
width=0.48\textwidth, height=0.17\textwidth,
tick align=outside,
tick pos=left,
title={(b) $\tau_\theta = \bar{\tau}_\theta/4$},
title style={yshift=-2mm},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|x(t)\|$},
ymajorgrids,
ymin=-0.2, ymax=25,
ytick style={color=black}
]
\addplot [line width=1.2pt, steelblue31119180, dashed]
table {%
0 1
0.025 24.0102061632132
0.05 18.0535315385123
0.075 0.740246990811467
0.1 6.4099078476719
0.125 0.479780490383495
0.15 3.50490967285379
0.175 1.60836582738186
0.2 1.03739800447033
0.225 1.03053367265002
0.25 0.205529851606728
0.275 0.573795009566609
0.3 0.0899968001961354
0.325 0.243070588047873
0.35 0.117691954632555
0.375 0.0803463097859562
0.4 0.0820582141489635
0.425 0.0125304657595643
0.45 0.0431454021457203
0.475 0.0075560992768361
0.5 0.0183268915806722
0.525 0.00938815297240394
0.55 0.00582590012451654
0.575 0.00632651950923474
0.6 0.000806910007278949
0.625 0.00328434322787639
0.65 0.000649689009974949
0.675 0.00136971885634101
0.7 0.000741517459499553
0.725 0.000423327892349652
0.75 0.000488343243916806
0.775 4.96146512832362e-05
0.8 0.000249458729095327
0.825 5.49451496486164e-05
0.85 0.000102284319284968
0.875 5.84626608861657e-05
0.9 3.06385430423748e-05
0.925 3.76399309711224e-05
0.95 2.88051550462349e-06
0.975 1.89280701304201e-05
1 4.59713276875403e-06
1.025 7.62614392105803e-06
1.05 4.59884856896989e-06
1.075 2.20897381720712e-06
1.1 2.89763873844128e-06
1.125 1.51435857623938e-07
1.15 1.43457918843197e-06
1.175 3.81145983620399e-07
1.2 5.6769531695592e-07
1.225 3.61006786399037e-07
1.25 1.58573459750529e-07
1.275 2.22799976400935e-07
1.3 6.5308016954679e-09
1.325 1.0860560009123e-07
1.35 3.13593135624127e-08
1.375 4.21896518184639e-08
1.4 2.82832264271895e-08
1.425 1.1328015259882e-08
1.45 1.71108725458248e-08
1.475 2.20976258606684e-10
1.5 8.21264971386681e-09
1.525 2.5632381881414e-09
1.55 3.12997654662109e-09
1.575 2.21175512195038e-09
1.6 8.04770085731232e-10
1.625 1.31257414906795e-09
1.65 3.20018985176776e-11
1.675 6.20312815648019e-10
1.7 2.08321920162052e-10
1.725 2.31782254219842e-10
1.75 1.72655829459909e-10
1.775 5.68101840962123e-11
1.8 1.00572101709084e-10
1.825 4.60331622007176e-12
1.85 4.67978883211627e-11
1.875 1.68463810199029e-11
1.9 1.71307920687775e-11
1.925 1.34554578401931e-11
1.95 3.98074757687947e-12
1.975 7.69731520933616e-12
2 5.23903462562048e-13
2.025 3.52630700336985e-12
2.05 1.35628180979774e-12
2.075 1.26351668103262e-12
2.1 1.04693942336293e-12
2.125 2.76506344612474e-13
2.15 5.88455986091999e-13
2.175 5.32271002230633e-14
2.2 2.65387945396727e-13
2.225 1.08759667719082e-13
2.25 9.29890462380322e-14
2.275 8.13354131355394e-14
2.3 1.90055846072871e-14
2.325 4.49371408490482e-14
2.35 5.06935771337181e-15
2.375 1.99478800815403e-14
2.4 8.69019871410801e-15
2.425 6.82751287270552e-15
2.45 6.30955711082302e-15
2.475 1.28960259854715e-15
2.5 3.42780650918975e-15
};
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 1
0.025 2.04829349703601
0.05 3.12163820052615
0.075 3.64324144490094
0.1 3.76630378271031
0.125 3.64421118608306
0.15 3.38482367535763
0.175 3.05893071920635
0.2 2.71128673084388
0.225 2.36904187320906
0.25 2.04768028836787
0.275 1.75510284636644
0.3 1.49439833070989
0.325 1.26570348355528
0.35 1.06743593615091
0.375 0.897098713146354
0.4 0.751794270099198
0.425 0.628543327896713
0.45 0.524473946523142
0.475 0.436925545551627
0.5 0.363498216900666
0.525 0.302067765834819
0.55 0.250780107197693
0.575 0.208033987945973
0.6 0.172457841898093
0.625 0.142884446335395
0.65 0.118325621289981
0.675 0.0979482678742981
0.7 0.0810524273124554
0.725 0.0670516507030285
0.75 0.0554557275316731
0.775 0.0458556782184419
0.8 0.0379108381969392
0.825 0.0313378249102005
0.85 0.0259011690213811
0.875 0.0214053966550155
0.9 0.0176883637575263
0.925 0.0146156622701162
0.95 0.0120759379548623
0.975 0.00997697970991985
1 0.00824245907755227
1.025 0.0068092158830493
1.05 0.00562500133505409
1.075 0.00464660344332536
1.1 0.00383829135099154
1.125 0.00317052527541576
1.15 0.00261888737170866
1.175 0.00216319614911148
1.2 0.0017867732511361
1.225 0.00147583661195626
1.25 0.00121899836561858
1.275 0.00100684953670062
1.3 0.000831616590804784
1.325 0.000686877465607902
1.35 0.000567326819416796
1.375 0.000468581993572522
1.4 0.000387022646271905
1.425 0.000319658227920314
1.45 0.000264018473588101
1.475 0.000218062921373656
1.5 0.000180106155624682
1.525 0.000148756045357424
1.55 0.000122862721103727
1.575 0.000101476424665702
1.6 8.38126898767505e-05
1.625 6.92235800866824e-05
1.65 5.71739293563481e-05
1.675 4.72217172622214e-05
1.7 3.90018584010336e-05
1.725 3.22128126369706e-05
1.75 2.66055253922474e-05
1.775 2.19742926054889e-05
1.8 1.8149215481371e-05
1.825 1.49899684016326e-05
1.85 1.23806514888281e-05
1.875 1.02255390685015e-05
1.9 8.44556811641976e-06
1.925 6.97543790649606e-06
1.95 5.76121448496187e-06
1.975 4.75835210765818e-06
2 3.93005906797028e-06
2.025 3.24594797305475e-06
2.05 2.68092095838898e-06
2.075 2.21424894763539e-06
2.1 1.82881118220025e-06
2.125 1.51046712359594e-06
2.15 1.24753768731833e-06
2.175 1.03037677746744e-06
2.2 8.51017403833551e-07
2.225 7.02879399121352e-07
2.25 5.80528013729677e-07
2.275 4.79474531925607e-07
2.3 3.96011594804244e-07
2.325 3.27077188653903e-07
2.35 2.70142308953153e-07
2.375 2.2311817878581e-07
2.4 1.84279617833615e-07
2.425 1.52201750609433e-07
2.45 1.25707731961604e-07
2.475 1.03825572064778e-07
2.5 8.5752476941406e-08
};


\nextgroupplot[
width=0.48\textwidth, height=0.17\textwidth,
tick align=outside,
tick pos=left,
title={(c) $\tau_\theta = \bar{\tau}_\theta/2$},
title style={yshift=-2mm},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=2.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|x(t)\|$},
ymajorgrids,
ymin=-0.2, ymax=25,
ytick style={color=black}
]
\addplot [line width=1.2pt, steelblue31119180, dashed]
table {%
0 1
0.025 24.0102061632132
0.05 25.3065084946864
0.075 0.618687556256469
0.1 18.4194721909106
0.125 10.1058458557795
0.15 10.3472244895071
0.175 15.2986967802227
0.2 0.753407875728745
0.225 12.5233456256961
0.25 8.14067299843248
0.275 5.76670789898255
0.3 10.4569753720242
0.325 1.46346081779494
0.35 8.03390277325962
0.375 6.11604526489535
0.4 3.13960241222544
0.425 7.12079047414294
0.45 1.6592291377854
0.475 5.06807062792425
0.5 4.49007582228415
0.525 1.59690597615762
0.55 4.79679996329632
0.575 1.55891763268419
0.6 3.14535979751891
0.625 3.23859072977333
0.65 0.717787980380716
0.675 3.19544961460039
0.7 1.33429053317723
0.725 1.91539949786029
0.75 2.30060668751151
0.775 0.240399683920725
0.8 2.10465165353251
0.825 1.07919926333816
0.85 1.13976603220711
0.875 1.61220930506129
0.9 0.035151634826736
0.925 1.36993270239546
0.95 0.839714520964078
0.975 0.658506034007046
1 1.11577816191464
1.025 0.119036690755257
1.05 0.880554697635925
1.075 0.634865682242169
1.1 0.365525626686302
1.125 0.763184958817362
1.15 0.15312479635539
1.175 0.558275052213347
1.2 0.469256110122167
1.225 0.191262289442756
1.25 0.516133204273773
1.275 0.151160511136968
1.3 0.348531688964082
1.325 0.340441787449497
1.35 0.0906599363601807
1.375 0.345177525612518
1.4 0.132897639816128
1.425 0.213736115343428
1.45 0.243078667874051
1.475 0.0349447916472721
1.5 0.22826065552048
1.525 0.109348360609622
1.55 0.128290745860233
1.575 0.17112982343289
1.6 0.0065133101906254
1.625 0.149201528415357
1.65 0.0861203919816272
1.675 0.0749585951699685
1.7 0.118941596270887
1.725 0.00874358430162057
1.75 0.0963356605835287
1.775 0.0657130774179814
1.8 0.0422616528659649
1.825 0.0816850596513419
1.85 0.0137270535871834
1.875 0.0613810093739343
1.9 0.0489304794903383
1.925 0.0226433362919883
1.95 0.0554601269354562
1.975 0.0144605903852998
2 0.0385363295384413
2.025 0.0357179151000212
2.05 0.0111876852085197
2.075 0.0372354290596201
2.1 0.0131327541600532
2.125 0.0237883815639304
2.15 0.0256392386876686
2.175 0.00473835765670075
2.2 0.0247210245903515
2.225 0.0110214244654277
2.25 0.014393241324219
2.275 0.0181363942543063
2.3 0.00131067445896235
2.325 0.0162254841751938
2.35 0.00879869502848011
2.375 0.00849595841211736
2.4 0.012660640976163
2.425 0.000524015906720517
2.45 0.0105224053574474
2.475 0.00678162925452585
2.5 0.00485648204573807
};
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 1
0.025 2.04829349703601
0.05 3.26378271648062
0.075 3.85998666575393
0.1 3.96795632209917
0.125 3.78308012064642
0.15 3.4500324270246
0.175 3.05971912160033
0.2 2.66440732062383
0.225 2.29171658012819
0.25 1.95445662052362
0.275 1.65692761677946
0.3 1.39877745487925
0.325 1.17729563096199
0.35 0.988742040484866
0.375 0.829092399675842
0.4 0.69443675295297
0.425 0.581175151998542
0.45 0.486097327590937
0.475 0.406398141239771
0.5 0.339659347042331
0.525 0.283815381970363
0.55 0.237113232917264
0.575 0.198071875976916
0.6 0.165444111905593
0.625 0.13818208021387
0.65 0.115406867314646
0.675 0.0963821562384387
0.7 0.0804916307430077
0.725 0.0672197457521349
0.75 0.0561354497385892
0.775 0.0468784579827142
0.8 0.0391477082614241
0.825 0.0326916708656361
0.85 0.0273002265147601
0.875 0.0227978653970765
0.9 0.0190379966461495
0.925 0.0158981894985468
0.95 0.013276195145687
0.975 0.0110866221503285
1 0.0092581586291611
1.025 0.00773125162936948
1.05 0.00645616866378335
1.075 0.00539137860073635
1.1 0.0045021993751646
1.125 0.00375966859826111
1.15 0.00313960035449951
1.175 0.00262179750967831
1.2 0.00218939390091126
1.225 0.00182830499905094
1.25 0.00152676916054938
1.275 0.00127496453241109
1.3 0.0010646891356303
1.325 0.000889093708885096
1.35 0.00074245861188589
1.375 0.000620007522359679
1.4 0.000517751858781599
1.425 0.000432360861581352
1.45 0.000361053101194623
1.475 0.000301505879185695
1.5 0.00025177957144889
1.525 0.000210254449174061
1.55 0.000175577919680482
1.575 0.000146620468617847
1.6 0.000122438868455161
1.625 0.000102245454858248
1.65 8.53824702027598e-05
1.675 7.13006385193262e-05
1.7 5.95412739964914e-05
1.725 4.97213402646979e-05
1.75 4.15209737996847e-05
1.775 3.46730650469278e-05
1.8 2.89545578945267e-05
1.825 2.41791840934275e-05
1.85 2.01913959641921e-05
1.875 1.68612997611393e-05
1.9 1.4080424658963e-05
1.925 1.17581895455471e-05
1.95 9.81895253425576e-06
1.975 8.19954708981781e-06
2 6.84722451233526e-06
2.025 5.71793576019352e-06
2.05 4.77489664589898e-06
2.075 3.98738966913978e-06
2.1 3.3297634593221e-06
2.125 2.78059723654355e-06
2.15 2.32200307509095e-06
2.175 1.93904324217517e-06
2.2 1.6192436329471e-06
2.225 1.35218745297201e-06
2.25 1.12917591322993e-06
2.275 9.42944885500993e-07
2.3 7.87428288785493e-07
2.325 6.5756049957278e-07
2.35 5.49111349892311e-07
2.375 4.58548338558127e-07
2.4 3.8292156743009e-07
2.425 3.19767654734461e-07
2.45 2.67029495623917e-07
2.475 2.22989256347317e-07
2.5 1.86212419456316e-07
};


\nextgroupplot[
width=0.48\textwidth, height=0.17\textwidth,
tick align=outside,
tick pos=left,
title={(d) $\tau_\theta = 3\bar{\tau}_\theta/4$},
title style={yshift=-2mm},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=2.5,
xtick style={color=black},
xlabel={$t$},
y grid style={darkgray176},
ylabel={$\|x(t)\|$},
ymajorgrids,
ymin=-0.2,
ytick={0,40000,80000},
ytick style={color=black}
]
\addplot [line width=1.2pt, steelblue31119180, dashed]
table {%
0 1
0.025 24.0102061632132
0.05 32.5599619491451
0.075 6.78795773620257
0.1 29.2512337929478
0.125 32.5452914247488
0.15 6.29866473625765
0.175 44.464471633043
0.2 32.8045608152701
0.225 22.9629222753862
0.25 59.2089210369384
0.275 26.0378514139424
0.3 46.6008280705236
0.325 72.4922201980282
0.35 10.2207008424355
0.375 76.5625618744394
0.4 80.5327912237553
0.425 18.2955944710186
0.45 111.316935224793
0.475 78.4775379007884
0.5 61.0923300720939
0.525 147.337278375623
0.55 60.2263105590193
0.575 120.014277216681
0.6 178.601365286155
0.625 19.1794234361304
0.65 194.15884559113
0.675 196.109541031457
0.7 53.6092831769505
0.725 279.241443709625
0.75 187.684621972323
0.775 161.477210974379
0.8 366.150166716367
0.825 138.282914133123
0.85 308.479743254235
0.875 439.558677266624
0.9 32.4851655881886
0.925 491.730702504584
0.95 476.834694540123
0.975 153.444453859461
1 699.760210430831
1.025 447.649743648278
1.05 424.976750420287
1.075 909.024363010438
1.1 314.923997372121
1.125 791.364087528686
1.15 1080.58268887074
1.175 46.0751606857015
1.2 1243.80108384056
1.225 1157.58008144723
1.25 431.444099050455
1.275 1751.7603715503
1.3 1064.55737276145
1.325 1114.15354060785
1.35 2254.54639614467
1.375 710.249749432745
1.4 2026.4274856754
1.425 2653.35696208339
1.45 74.4743115171076
1.475 3142.28154734116
1.5 2805.51716032548
1.525 1196.23416560773
1.55 4380.87767459584
1.575 2523.47186672589
1.6 2910.81782387132
1.625 5586.07718859366
1.65 1582.94886695626
1.675 5180.05480023867
1.7 6507.52483654033
1.725 331.520742012587
1.75 7929.122511122
1.775 6787.56131540625
1.8 3279.41268539062
1.825 10944.9174907793
1.85 5960.49730428181
1.875 7580.77712248224
1.9 13826.5751021117
1.925 3476.23954914425
1.95 13219.7996593452
1.975 15940.5300863219
2 1381.27558727531
2.025 19985.0258795761
2.05 16391.1270991916
2.075 8906.77006325464
2.1 27316.9277102204
2.125 14023.2997989134
2.15 19686.0774508773
2.175 34188.2693854419
2.2 7490.90187740129
2.225 33685.0418858209
2.25 38997.6934966586
2.275 4909.15559733716
2.3 50314.8350894607
2.325 39504.5896309691
2.35 24001.2338619362
2.375 68111.649183107
2.4 32847.0790920064
2.425 50986.2043517676
2.45 84447.7995045345
2.475 15741.1877546168
2.5 85704.1380769377
};
\addplot [line width=1.2pt, darkorange25512714]
table {%
0 1
0.025 2.04829349703601
0.05 3.40672370142425
0.075 4.10301917913505
0.1 4.20837108936076
0.125 3.95108957876998
0.15 3.52408395414926
0.175 3.05077068155365
0.2 2.59700062220582
0.225 2.19129795531728
0.25 1.84142040309831
0.275 1.5451363030191
0.3 1.29631555437472
0.325 1.08797227501138
0.35 0.913574950466126
0.375 0.767478040870104
0.4 0.644960966938604
0.425 0.542122271940141
0.45 0.455741376963964
0.475 0.38315121173849
0.5 0.322133462225016
0.525 0.270835823474452
0.55 0.227707059317897
0.575 0.191445537200862
0.6 0.160957801753777
0.625 0.135324718210709
0.65 0.11377346967376
0.675 0.0956542071699423
0.7 0.0804204841314914
0.725 0.0676128195196612
0.75 0.0568448733728213
0.775 0.0477918153593397
0.8 0.0401805386149796
0.825 0.0337814274164121
0.85 0.0284014332139609
0.875 0.0238782519597743
0.9 0.0200754280913589
0.925 0.0168782379813924
0.95 0.0141902288979241
0.975 0.0119303091526626
1 0.0100303016794069
1.025 0.00843288724070964
1.05 0.00708987520802616
1.075 0.00596074974247199
1.1 0.00501144751316192
1.125 0.00421333007677064
1.15 0.00354231991568786
1.175 0.00297817407012469
1.2 0.00250387345085842
1.225 0.00210510940934729
1.25 0.0017698520760864
1.275 0.00148798744488452
1.3 0.00125101225467013
1.325 0.00105177746406402
1.35 0.000884272579894136
1.375 0.000743444333303303
1.4 0.000625044233292722
1.425 0.000525500398714452
1.45 0.000441809802155039
1.475 0.000371447674935818
1.5 0.00031229134017
1.525 0.000262556176080596
1.55 0.00022074177772761
1.575 0.000185586692957421
1.6 0.000156030367053456
1.625 0.000131181148038567
1.65 0.000110289387416621
1.675 9.2724824859418e-05
1.7 7.79575745826831e-05
1.725 6.55421398102249e-05
1.75 5.51039730763672e-05
1.775 4.6328176919352e-05
1.8 3.89500040894742e-05
1.825 3.27468706832783e-05
1.85 2.75316412569298e-05
1.875 2.31469833448036e-05
1.9 1.94606210710288e-05
1.925 1.63613446654677e-05
1.95 1.37556554996461e-05
1.975 1.15649454304517e-05
2 9.72312535834918e-06
2.025 8.17463145872196e-06
2.05 6.87274893854422e-06
2.075 5.778202749662e-06
2.1 4.85797274347601e-06
2.125 4.08429752274378e-06
2.15 3.43383693881225e-06
2.175 2.88696796858968e-06
2.2 2.42719272935124e-06
2.225 2.04064077243416e-06
2.25 1.71565064107362e-06
2.275 1.44241806886239e-06
2.3 1.21270020572412e-06
2.325 1.01956694852221e-06
2.35 8.57191874473361e-07
2.375 7.20676470268248e-07
2.4 6.05902354262741e-07
2.425 5.09407033595095e-07
2.45 4.28279448083523e-07
2.475 3.60072149683984e-07
2.5 3.02727468147761e-07
};
\end{groupplot}

\end{tikzpicture}

